Veronese polytopes: Extending the framework of cyclic polytopes

This article introduces the theory of Veronese polytopes, a broad generalisation of cyclic polytopes. These arise as convex hulls of points on curves with one or more connected components, obtained as the image of the rational normal curve in affine charts. We describe their facial structure by extending Gale's evenness condition, and provide a further combinatorial characterisation of facets via $\sigma$-parity alternating sequences. Notably, we establish a bijective correspondence between combinatorial types of Veronese polytopes and partitions of finite sets equipped with a cyclic order, called circular compositions. We show that, although the only Veronese $3$-polytopes are the cyclic $3$-polytopes and the octahedron, in general dimension they form a rich and diverse class including all combinatorial types of simplicial $d$-polytopes with at most $d+3$ vertices, the cross-polytope and particular stacked polytopes. In addition, we characterise which curves defining Veronese polytopes are $d$-order curves, and provide a closed formula for the number of facets of any Veronese polytope.

==> figures/circle-dividers.tex <==
\begin{tikzpicture}[scale=0.8]
	\def \n {18}
	\def \radius {2}
	\def \small {0.6pt}
	\def \big {1.6pt}
	\draw[color=gray] circle(\radius);
	%%Interval 1
	\draw[color=black]
	(-360/\n*1:-\radius) node[fill,circle, inner sep=\big]{}
	node[anchor=-360/\n*1]{$P_{1,1}$}
	(-360/\n*2:-\radius) node[fill,circle, inner sep=\big]{}
	node[anchor=-360/\n*2]{$P_{1,2}$}
	(-360/\n*2.7:-\radius) node[fill,circle, inner sep=\small]{}
	(-360/\n*3:-\radius) node[fill,circle, inner sep=\small]{}
	(-360/\n*3.3:-\radius) node[fill,circle, inner sep=\small]{}
	(-360/\n*4:-\radius) node[fill,circle, inner sep=\big]{}
	node[anchor=-360/\n*2.5]{$P_{1,m_1}$}
	%%Interval 2
	(-360/\n*5:-\radius) node[fill,circle, inner sep=\big]{}
	node[anchor=-360/\n*6]{$P_{2,1}$}
	(-360/\n*5.7:-\radius) node[fill,circle, inner sep=\small]{}
	(-360/\n*6:-\radius) node[fill,circle, inner sep=\small]{}
	(-360/\n*6.3:-\radius) node[fill,circle, inner sep=\small]{}
	(-360/\n*6.7:-\radius) node[fill,circle, inner sep=\small]{}
	(-360/\n*7:-\radius) node[fill,circle, inner sep=\small]{}
	(-360/\n*7.3:-\radius) node[fill,circle, inner sep=\small]{}
	(-360/\n*8:-\radius) node[fill,circle, inner sep=\big]{}
	node[anchor=-360/\n*8.5]{$P_{j-1,m_{j-1}}$}
	%% Interval j
	(-360/\n*9:-\radius) node[fill,circle, inner sep=\big]{}
	node[anchor=-360/\n*9.5]{$P_{j,1}$}
	(-360/\n*9.7:-\radius) node[fill,circle, inner sep=\small]{}
	(-360/\n*10:-\radius) node[fill,circle, inner sep=\small]{}
	(-360/\n*10.3:-\radius) node[fill,circle, inner sep=\small]{}
	(-360/\n*11:-\radius) node[fill,circle, inner sep=\big]{}
	node[anchor=-360/\n*10]{$P_{j,m_j}$}
	%% Interval j+1
	(-360/\n*12:-\radius) node[fill,circle, inner sep=\big]{}
	node[anchor=-360/\n*11]{$P_{j+1,1}$}
	(-360/\n*12.7:-\radius) node[fill,circle, inner sep=\small]{}
	(-360/\n*13:-\radius) node[fill,circle, inner sep=\small]{}
	(-360/\n*13.3:-\radius) node[fill,circle, inner sep=\small]{}
	(-360/\n*13.7:-\radius) node[fill,circle, inner sep=\small]{}
	(-360/\n*14:-\radius) node[fill,circle, inner sep=\small]{}
	(-360/\n*14.3:-\radius) node[fill,circle, inner sep=\small]{}
	(-360/\n*15:-\radius) node[fill,circle, inner sep=\big]{}
	node[anchor=-360/\n*12]{$P_{l-1,m_{l-1}}$}
	%% Interval l+1
	(-360/\n*16:-\radius) node[fill,circle, inner sep=\big]{}
	node[anchor=-360/\n*17]{$P_{l,1}$}
	(-360/\n*16.7:-\radius) node[fill,circle, inner sep=\small]{}
	(-360/\n*17:-\radius) node[fill,circle, inner sep=\small]{}
	(-360/\n*17.3:-\radius) node[fill,circle, inner sep=\small]{}
	(-360/\n*18:-\radius) node[fill,circle, inner sep=\big]{}
	node[anchor=-360/\n*18]{$P_{l,m_{l}}$}
	;
	%%Dividers
	\draw (-360/\n*0.5:-\radius-0.4) -- (-360/\n*0.5:-\radius+0.4);
	\draw (-360/\n*4.5:-\radius-0.4) -- (-360/\n*4.5:-\radius+0.4);
	\draw (-360/\n*8.5:-\radius-0.4) -- (-360/\n*8.5:-\radius+0.4);
	\draw (-360/\n*11.5:-\radius-0.4) -- (-360/\n*11.5:-\radius+0.4);
	\draw (-360/\n*15.5:-\radius-0.4) -- (-360/\n*15.5:-\radius+0.4);
	%% labels of intervals
	\draw[decorate, decoration = {brace, amplitude=18pt}] (-3.2,1.1) to (-0.5,3);
	\node at (-2.7,3) {$\mathring{I}_1$};
	\draw[decorate, decoration = {brace, amplitude=10pt}] (3.2,0.2) to (2.9,-2);
	\node at (3.9,-1) {$\mathring{I}_j$};
	\draw[decorate, decoration = {brace, amplitude=12pt}] (-2.4,-1.9) to (-3.5,0.3);
	\node at (-4,-1.3) {$\mathring{I}_{l}$};
\end{tikzpicture}

==> figures/circle-split.tex <==
\begin{tikzpicture}[scale=1]
	\node at (-4,0.2) {
		\begin{tikzpicture}[scale=1]
			\def \n {9}
			\def \radius {1.5}
			\draw[gray] circle(\radius);
			\draw
			foreach\s in{1,...,\n}{
				(-360/\n*\s:-\radius) node[fill,circle, inner sep=1.5pt]{}
				node[anchor=-360/\n*\s]{$$}
			};
			\draw[thick] (-360/\n*1.5:-\radius-0.4) -- (-360/\n*1.5:-\radius+0.4);
			\draw[thick] (-360/\n*8.5:-\radius-0.4) -- (-360/\n*8.5:-\radius+0.4);
			\node at (-2.2,0) {$\tau(t_{1,1})$};
			\node at (-1.8,1) {$\tau(t_{1,2})$};
			%\node at (1.1,-1.7) {$\tau(t'_{1,1})$};
			%\node at (-0.45,-1.9) {$\tau(t'_{1,2})$};
		\end{tikzpicture}
	};
	\node at (3.6,0) {
	\begin{tikzpicture}[scale=1]
		\def \n {9}
		\def \radius {1.5}
		\draw[gray] circle(\radius);
		\draw
		foreach\s in{1,...,\n}{
			(-360/\n*\s:-\radius) node[fill,circle, inner sep=1.5pt]{}
			node[anchor=-360/\n*\s]{$$}
		};
		\draw[thick] (-360/\n*11.5:-\radius-0.4) -- (-360/\n*11.5:-\radius+0.4);
		\draw[thick] (-360/\n*13.5:-\radius-0.4) -- (-360/\n*13.5:-\radius+0.4);
		%\node at (-2.2,0) {$\tau(t_{1,1})$};
		%\node at (-1.8,1) {$\tau(t_{1,2})$};
		\node at (1.1,-1.7) {$\tau'(t'_{1,2})$};
		\node at (-0.45,-1.9) {$\tau'(t'_{1,1})$};
	\end{tikzpicture}
};
	\node at (-3.5,-3.5) {
		\begin{tikzpicture}
			\draw[gray] (0.4,0) -- (6.3,0);
			\draw[thick] (1.66,0.3) -- (1.66,-0.3)
			foreach \s in{1,...,9}{
				(\s/1.5,0) node[fill,black,circle, inner sep=1.5pt]{}
			};
			\node[anchor=south] at (1/1.5,0) {$t_{1,1}$};
			\node[anchor=south] at (2/1.5,0) {$t_{1,2}$};
		\end{tikzpicture}
	};
	\node at (3.5,-3.5) {
		\begin{tikzpicture}
			\draw[gray] (0.4,0) -- (6.3,0);
			\draw[thick] (2.33,0.3) -- (2.33,-0.3); 
			\draw[thick] (3.66,0.3) -- (3.66,-0.3) 
			foreach \s in{1,...,9}{
				(\s/1.5,0) node[fill,black,circle, inner sep=1.5pt]{}
			};
		\node[anchor=south] at (1/1.5,0) {$t_{1,1}'$};
		\node[anchor=south] at (2/1.5,0) {$t_{1,2}'$};
		\end{tikzpicture}
	};
	\draw[->] (3.55,-3.3) -- (3.55,-2.3);
	\node[anchor=west] at (3.55,-2.8) {$\tau'$};
	\draw[->] (-3.45,-3.3) -- (-3.45,-2.3);
	\node[anchor=east] at (-3.45,-2.8) {$\tau$};
	\draw[->] (-1.5,0.2) -- (1.5,0.2);
	\node[anchor=south] at (0,0.1) {$\sim$};
	\node[anchor=north] at (0,0.2) {$\kappa$};
	%\draw[<-,thick] (-2.2,0.1) to [out=190,in=90] (-4,-2.3);
	%\draw[<-,thick] (2,0.1) to [out=0,in=90] (4,-2.3);
	%\draw[->,thick] (1.6,-1.4) to [out=20,in=90] (4,-2.3);
\end{tikzpicture}

==> figures/cross-polytope.tex <==
\begin{tikzpicture}[scale=0.7]
	\def \n {10}
	\def \radius {2}
	\draw[gray] circle(\radius);
	\draw
	foreach\s in{1,...,\n}{
		(-360/\n*\s:-\radius) node[fill,circle, inner sep=1.5pt]{}
		node[anchor=-360/\n*\s]{$$}
	};
	\draw[thick] (-360/\n*1.5:-\radius-0.4) -- (-360/\n*1.5:-\radius+0.4);
	\draw[thick] (-360/\n*4.5:-\radius-0.4) -- (-360/\n*4.5:-\radius+0.4);
	\draw[thick] (-360/\n*7.5:-\radius-0.4) -- (-360/\n*7.5:-\radius+0.4);
	\draw[thick] (-360/\n*9.5:-\radius-0.4) -- (-360/\n*9.5:-\radius+0.4);
\end{tikzpicture}

==> figures/cyclic.tex <==
\begin{tikzpicture}[scale=0.7]
	\def \n {10}
	\def \radius {2}
	\draw[gray] circle(\radius);
	\draw
	foreach\s in{1,...,\n}{
		(-360/\n*\s:-\radius) node[fill,circle, inner sep=1.5pt]{}
		node[anchor=-360/\n*\s]{$$}
	};
%	\draw[thick] (-360/\n*1.5:-\radius-0.5) -- (-360/\n*1.5:-\radius+0.5);
%	\draw[thick] (-360/\n*2.5:-\radius-0.5) -- (-360/\n*2.5:-\radius+0.5);
%	\draw[thick] (-360/\n*3.5:-\radius-0.5) -- (-360/\n*3.5:-\radius+0.5);
%	\draw[thick] (-360/\n*4.5:-\radius-0.5) -- (-360/\n*4.5:-\radius+0.5);
\end{tikzpicture}

==> figures/decompositions.tex <==
\begin{tikzpicture}
\draw[gray] (0.7,0) -- (12.3,0);
\draw[thick] (3.5,0.3) -- (3.5,-0.3)
				     (5.5,0.3) -- (5.5,-0.3)
				     (9.5,0.3) -- (9.5,-0.3)
foreach \s in{1,...,12}{
	(\s,0) node[fill,black,circle, inner sep=1.5pt]{}
	node[anchor=north]{$t_{\s}$}
};
\node[anchor=south] at (1,0) {$+$};
\node[anchor=south] at (2,0) {$+$};
\node[anchor=south] at (3,0) {$+$};
\node[anchor=south] at (4,0) {$-$};
\node[anchor=south] at (5,0) {$-$};
\node[anchor=south] at (6,0) {$+$};
\node[anchor=south] at (7,0) {$+$};
\node[anchor=south] at (8,0) {$+$};
\node[anchor=south] at (9,0) {$+$};
\node[anchor=south] at (10,0) {$-$};
\node[anchor=south] at (11,0) {$-$};
\node[anchor=south] at (12,0) {$-$};
\draw [decorate, decoration = {brace},thick] (0.7,0.6) --  (3.3,0.6);
\node at (2,1.1) {$I_1$};
\draw [decorate, decoration = {brace},thick] (3.7,0.6) --  (5.3,0.6);
\node at (4.5,1.1) {$I_2$};
\draw [decorate, decoration = {brace},thick] (5.7,0.6) --  (9.3,0.6);
\node at (7.5,1.1) {$I_3$};
\draw [decorate, decoration = {brace},thick] (9.7,0.6) --  (12.3,0.6);
\node at (11,1.1) {$I_4$};
\node at (-.1,0.25) {$\sgn(I_i)=$};
\end{tikzpicture}

==> figures/dividers.tex <==
\begin{tikzpicture}
	  [
	scale=0.7,
	point/.style={inner sep=1.2pt,circle,draw=black,fill=black,thick,scale=1.1},
	]
	\node[point, label=below:{$t_{1,1}$}] at (1,0) {};
	\node[point, label=below:{$t_{1,2}$}] at (2,0) {};
	\node at (3,0) {$\dots$};
	\node[point, label=below:{$t_{1,n_1}$}] at (4,0) {};
	\node at (4.5,0) {$\vert$};
	%\node at (4.5,0.6) {$s_1$};
	\node[point, label=below:{$\ t_{2,1}$}] at (5,0) {};
	\node at (6.1,0) {$\dots$};
	\node at (7,0) {$\dots$};
	\node[point, label=below:{\small $\! \! \! \! \! t_{j\text{-}1,n_{j\text{-}1}}$}] at (8,0) {};
	\node at (8.5,0) {$\vert$};
	%\node at (8.5,0.6) {$\! \!  s_{j\text{-}1}$};
	\node[point, label=below:{$ \ t_{j,1}$}] at (9,0) {};
	\node at (10,0) {$\dots$};
	\node[point, label=below:{$\! \! t_{j,n_j}$}] at (11,0) {};
	\node at (11.5,0) {$\vert$};
	%\node at (11.5,0.6) {$s_{j}$};
	\node[point, label=below:{$\quad t_{j+1,1}$}] at (12,0) {};
	\node at (13.1,0) {$\dots$};
	\node at (14,0) {$\dots$};
	\node[point, label=below:{$\! \! \!  t_{k,n_k}$}] at (15,0) {};
	\node at (15.5,0) {$\vert$};
	%\node at (15.5,0.6) {$k$};
	\node[point, label=below:{$\quad \  t_{k+1,1}$}] at (16,0) {};
	\node at (17,0) {$\dots$};
	\node[point, label=below:{$\qquad t_{k+1,n_{k+1}}$}] at (18,0) {};
	\draw [decorate, decoration = {brace},thick] (1,0.5) --  (4,0.5);
	\node at (2.5,1.1) {$I_1$};
	\draw [decorate, decoration = {brace},thick] (9,0.5) --  (11,0.5);
	\node at (10,1.1) {$I_j$};
	\draw [decorate, decoration = {brace},thick] (16,0.5) --  (18,0.5);
	\node at (17,1.1) {$I_{k+1}$};
\end{tikzpicture}

==> figures/simplex.tex <==
\begin{tikzpicture}[scale=0.7]
	\def \n {10}
	\def \radius {2}
	\draw[gray] circle(\radius);
	\draw
	foreach\s in{1,...,\n}{
		(-360/\n*\s:-\radius) node[fill,circle, inner sep=1.5pt]{}
		node[anchor=-360/\n*\s]{$$}
	};
	\draw[thick] (-360/\n*1.5:-\radius-0.4) -- (-360/\n*1.5:-\radius+0.4);
	\draw[thick] (-360/\n*2.5:-\radius-0.4) -- (-360/\n*2.5:-\radius+0.4);
	\draw[thick] (-360/\n*3.5:-\radius-0.4) -- (-360/\n*3.5:-\radius+0.4);
	\draw[thick] (-360/\n*4.5:-\radius-0.4) -- (-360/\n*4.5:-\radius+0.4);
\end{tikzpicture}

==> figures/stacked.tex <==
\begin{tikzpicture}[scale=0.7]
	\def \n {10}
	\def \radius {2}
	\draw[gray] circle(\radius);
	\draw
	foreach\s in{1,...,\n}{
		(-360/\n*\s:-\radius) node[fill,circle, inner sep=1.5pt]{}
		node[anchor=-360/\n*\s]{$$}
	};
	%\draw[thick] (-360/\n*1.5:-\radius-0.5) -- (-360/\n*1.5:-\radius+0.5);
	\draw[thick] (-360/\n*2.5:-\radius-0.4) -- (-360/\n*2.5:-\radius+0.4);
	\draw[thick] (-360/\n*3.5:-\radius-0.4) -- (-360/\n*3.5:-\radius+0.4);
	%\draw[thick] (-360/\n*4.5:-\radius-0.5) -- (-360/\n*4.5:-\radius+0.5);
\end{tikzpicture}
